A New Non-Parametric Approach to Galaxy Morphological Classification

We present two new non-parametric methods for quantifying galaxy morphology: the relative distribution of the galaxy pixel flux values (the Gini coefficient or G) and the second-order moment of the brightest 20% of the galaxy's flux (M20). We test the robustness of G and M20 to decreasing signal-to-noise and spatial resolution, and find that both measures are reliable to within 10% at average signal-to-noise per pixel greater than 3 and resolutions better than 1000 pc and 500 pc, respectively. We have measured G and M20, as well as concentration (C), asymmetry (A), and clumpiness (S) in the rest-frame near-ultraviolet/optical wavelengths for 150 bright local "normal" Hubble type galaxies (E-Sd) galaxies and 104 0.05 < z < 0.25 ultra-luminous infrared galaxies (ULIRGs).We find that most local galaxies follow a tight sequence in G-M20-C, where early-types have high G and C and low M20 and late-type spirals have lower G and C and higher M20. The majority of ULIRGs lie above the normal galaxy G-M20 sequence, due to their high G and M20 values. Their high Gini coefficients arise from very bright nuclei, while the high second-order moments are produced by multiple nuclei and bright tidal tails. All of these features are signatures of recent and on-going mergers and interactions. We also find that in combination with A and S, G is more effective than C at distinguishing ULIRGs from the "normal" Hubble-types. Finally, we measure the morphologies of 45 1.7 < z < 3.8 galaxies from HST NICMOS observations of the Hubble Deep Field North. We find that many of the z $\sim$ 2 galaxies possess G and A higher than expected from degraded images of local elliptical and spiral galaxies, and have morphologies more like low-redshift single nucleus ULIRGs.

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrrl}
\tablecolumns{11}
%\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Test Galaxies}
\tablehead{ \colhead{Galaxy}  &\colhead{Type \tablenotemark{1}}  &\colhead{Dist} &\colhead{$S/N$} &\colhead{Res} 
&\colhead{$C_R$} &\colhead{$A_R$} &\colhead{$S_R$} &\colhead{$G_R$} &\colhead{$M20_R$} &\colhead{notes} \\
 &\colhead{} &\colhead{(Mpc)} &\colhead{} &\colhead{(pc/pix)} &\colhead{}
&\colhead{} &\colhead{} &\colhead{} &\colhead{} &\colhead{}}
\startdata
NGC 5332 \tablenotemark{2}  & E4(E/S0)     	&28.7  & 7.1  & 56   & 4.87  &-0.01  &-0.03  &0.63 & -2.66   & $-$	\\
NGC 4526 \tablenotemark{3}  & S0\_3\_(6)   	&17.0  &15.1  & 111  & 4.28  & 0.04  & 0.05  &0.59 & -2.40   & Virgo Cluster \\
NGC 3368 \tablenotemark{3}  & Sab(s)II      	&11.2  &14.6  & 73   & 3.98  & 0.06  & 0.06  &0.54 & -2.28   & Leo Group	 \\
NGC 3953 \tablenotemark{3}  & SBbc(r)I-II  	&18.6  & 8.4  & 122  & 3.54  & 0.08  & 0.20  &0.51 & -2.19   & Ursa Major Group \\
NGC 2403 \tablenotemark{3}  & Sc(s)III     	&3.2   & 5.8   & 19   & 3.02  & 0.07  & 0.34  &0.54 & -1.67   & M81 Group\\
NGC 4713 \tablenotemark{2}  & SAB(rs)d          &17.0  & 6.4  & 33   & 2.56  & 0.25  & 0.47   &0.47 & -1.52   & Virgo Cluster \\
Arp 220  \tablenotemark{4}  & ULIRG             &77.0  & 3.7  & 37  & 2.92  & 0.30  &0.43   &0.55 & -1.64   & IRAS15327$+$2340\\
SuperAntena \tablenotemark{4} & ULIRG          &245.4  & 3.1  &119  & 2.06  & 0.37  &1.04   &0.56 & -1.13   & IRAS19254$-$7245 \\
\enddata
\tablenotetext{1}{ Sandage \& Bedke 1994}
\tablenotetext{2}{ Abazajian et al. 2003}
\tablenotetext{3}{ Frei et al. 1996}
\tablenotetext{4}{ Borne et al. 2000}
\end{deluxetable}
\clearpage

\begin{deluxetable}{llrccrrrrrrrrrrr}
\setlength{\tabcolsep}{0.05in}
\tablewidth{0pc}
\tablecolumns{16}
\tabletypesize{\scriptsize}
\tablecaption{Frei Galaxy Catalog\tablenotemark{1}}
\tablehead{ \colhead{Galaxy} & \colhead{Type\tablenotemark{2}} & \colhead{M$_B$ \tablenotemark{3}}  & \colhead{($m-M$)} 
&\colhead{$S/N_B$}   &\colhead{C$_B$}  &\colhead{A$_B$} &\colhead{S$_B$}  &\colhead{G$_B$} &\colhead{M20$_B$} 
&\colhead{$S/N_R$}  &\colhead{C$_R$}  &\colhead{A$_R$}  &\colhead{S$_R$} &\colhead{G$_R$} &\colhead{M20$_R$} }
\startdata  
NGC 2768  &   S0\_1/2	     &  -20.9   & 31.75 \tablenotemark{6} &   7.7  &   4.33	     & -0.01  &    0.08 &     0.59  &	-2.39 &        7.9   &  4.32  & -0.02  &	  0.06   &   0.59  &   -2.45	  \\
NGC 3377  &   E6	     &  -19.0   & 30.25 \tablenotemark{6} &   5.6  &   4.77	     & -0.01  &   -0.01 &     0.63  &	-2.58 &        5.0   &  4.99  & -0.02  &	 -0.01   &   0.64  &   -2.67	  \\
NGC 3379  &   E1	     &  -19.9   & 30.12 \tablenotemark{6} &   9.0  &   4.61	     & -0.01  &   -0.02 &     0.59  &	-2.52 &        7.8   &  4.83  & -0.01  &	 -0.02   &   0.61  &   -2.54	  \\
NGC 4125{\tablenotemark{4}}  &  E6/S0\_1/2    &  -21.2   & 31.89 \tablenotemark{6} &   7.1  &   4.30   &  0.02  &  0.04 &   0.60  &-2.28 &     3.4    &  4.70 & -0.05  &	 0.00	&   0.63  &   -2.38 \\ 
NGC 4365  &   E3	     &  -21.0   & 31.55 \tablenotemark{6} &  3.4   &   4.40	     & -0.08  &   -0.06 &     0.61  &	-2.43 &        7.6   &  4.53  & -0.01  &	  0.01   &   0.59  &   -2.50	 \\
NGC 4374  &   E1	     &  -21.2   & 31.32 \tablenotemark{6} &  5.0   &   4.63	     & -0.06  &   -0.08 &     0.61  &	-2.46 &        7.6   &  4.57  & -0.05  &	 -0.05   &   0.60  &   -2.46	 \\
NGC 4472  &   E1/S0\_1\_(1)  &  -21.7   & 31.06 \tablenotemark{6} &  9.5  &	4.22	    & -0.02  &    0.00 &     0.58  &   -2.37 &        10.1   &  4.19  & -0.01  &   -0.01   &	0.58  &   -2.35  \\
NGC 4564  &   E6	     &  -19.0   & 30.33 \tablenotemark{5} &  6.5  &	4.81	    & -0.03  &    0.03 &     0.60  &   -2.44 &        12.5   &  5.29  &  0.01  &	 0.02	&   0.60  &   -2.45	 \\
NGC 4621  &   E5	     &  -20.7   & 31.31 \tablenotemark{6} &  5.3   &   4.66	     & -0.04  &   -0.07 &     0.63  &	-2.57 &        7.2   &  4.61  & -0.02  &	 -0.06   &   0.61  &   -2.52	 \\
NGC 4636{\tablenotemark{4}}  &  E0/S0\_1\_(6)  &  -20.4   & 30.83 \tablenotemark{6}  &  5.5   &   4.01  & -0.05  &   -0.04 &  0.56  & -2.40 &  6.9   &  4.28  & -0.05  &   -0.01   &	0.57  &   -2.43   \\
NGC 5322{\tablenotemark{4}}  &  E4(E/S0)       &  -21.3   & 32.47 \tablenotemark{6}  &  5.1   &   4.83  & -0.03  &   -0.06 &  0.64  & -2.57 &  3.4   &  5.12  & -0.08  &   -0.07   &	0.65  &   -2.72   \\
NGC 5813{\tablenotemark{4}}  &  E1	       &  -21.1   & 32.54 \tablenotemark{6}  &  4.7   &   4.29  & -0.03  &   -0.09 &  0.58  & -2.54 &  7.3   &  4.41  & -0.02  &   -0.05   &	0.57  &   -2.50    \\
\cutinhead{}			  							
NGC 4340  &   RSB0\_2	      &  -18.6  & 30.67 \tablenotemark{5}     &    5.9   &   4.40  & -0.02  &  -0.02 &   0.55  &   -2.53 &     6.7  &    4.51  &   -0.03  &  -0.03 &      0.55 &  -2.56  \\
NGC 4429  &   S0\_3\_(6)/Sa   &  -19.6  & 30.57 \tablenotemark{8}     &   15.2   &   3.84  & -0.02  &  -0.01 &   0.55  &   -2.24 &    11.4  &    4.12  &    0.03  &	0.08 &      0.56 &  -2.30  \\
NGC 4442  &   SB0\_1\_(6)     &  -18.0  & 29.41 \tablenotemark{5}     &    8.3   &   4.45  &  0.01  &    0.09 &   0.59  &   -2.35 &   15.9  &    4.36  &    0.00  &	0.09 &     0.59 &  -2.30  \\
NGC 4477  &   SB0\_1/2\_/SBa  &  -19.7  & 31.08 \tablenotemark{8}     &    7.8   &   4.49  & -0.01  &    0.02 &   0.58  &   -2.46 &    8.1  &    4.51  &   -0.01  &	0.01 &     0.58 &  -2.50  \\
NGC 4526  &   S0\_3\_(6)      &  -20.5  & 31.14 \tablenotemark{6}     &    8.8   &   4.24  &  0.04  &    0.03 &   0.59  &   -2.43 &   15.1  &    4.28  &    0.04  &	0.05 &     0.59 &  -2.40  \\
NGC 4710  &   S0\_3\_(9)      &  -19.1  & 31.03 \tablenotemark{5}     &   14.1   &   3.48  &  0.03  &    0.66 &   0.50  &   -1.41 &   27.2  &    3.68  &    0.04  &	0.57 &     0.50 &  -2.10  \\
 \cutinhead{}			  							
NGC 2775  &  Sa(r)	     &  -20.4  & 31.43 \tablenotemark{5}    &  8.6    &       4.01     &   0.03  &    -0.01   &   0.57 &   -2.29  &    7.1 &	4.32 &  -0.03 &  -0.02  &  0.60 &     -2.36	 \\
NGC 3166{\tablenotemark{4}}  & Sa(s)   &  -18.4   & 29.72 \tablenotemark{9} &   4.7 &  4.70    &   0.03  &     0.033  &   0.64 &   -2.52  &   15.2 &	4.58 &   0.05 &   0.14  &  0.59 &     -2.29	 \\
NGC 3623  &  Sa(s)II	     &  -20.1  & 30.37 \tablenotemark{10}   &   8.6  &       3.99 &	    0.09  &	0.234  &   0.55 &   -2.32  &  11.4  &   3.91 &   0.10 &   0.20  &  0.56 &     -2.37	  \\
NGC 4594  &  SA(s)a	     &  -21.0  & 29.95 \tablenotemark{6}    &   2.0  &       4.12 &	   -0.02  &	0.344  &   0.60 &   -2.30  &   6.4  &   4.00 &   0.11 &   0.53  &  0.60 &     -2.37	  \\
NGC 4754  &  Sa 	     &  -19.6  & 31.13 \tablenotemark{6}    &   4.8  &       4.87 &	   -0.04  &    -0.097  &   0.64 &   -2.55  &   8.6  &   4.99 &  -0.01 &   0.00  &  0.63 &     -2.60	  \\
NGC 4866  &  Sa 	     &  -20.1  & 32.27 \tablenotemark{5}    &  10.0  &       4.57 &	   -0.01  &	0.148  &   0.50 &   -2.44  &   9.2  &   4.53 &  -0.04 &   0.07  &  0.51 &     -2.44	  \\
NGC 5377  &  SBa or Sa       &  -19.8  & 32.04 \tablenotemark{5}    &   5.4  &       4.85 &	   -0.04  &    -0.065  &   0.58 &   -2.48  &   9.8  &   4.91 &   0.00 &  -0.02  &  0.57 &     -2.53	  \\
NGC 5701  & (PR)SBa	     &  -19.9  & 31.66 \tablenotemark{5}    &   9.0  &       4.41 &	    0.02  &	0.075  &   0.60 &   -2.26  &  15.5  &   4.42 &   0.03 &   0.08  &  0.59 &     -2.26	  \\
 \cutinhead{}			  	     	     	    	    	    	    									  
NGC 2985  &  Sab(s)	     &  -20.2  & 31.38 \tablenotemark{5}    &  3.8   &   4.26 &      -0.04  &    -0.113  &   0.59 &   -2.47  &    6.1  &   4.65 &   0.00 &   0.01  &  0.58 &	  -2.53  \\
NGC 3368  &  Sab(s)II	     &  -20.0  & 30.11 \tablenotemark{7}    &  8.2   &   3.80 &       0.04  &    -0.003  &   0.54 &   -2.19  &   14.6  &   3.98 &   0.06 &   0.06  &  0.54 &	  -2.28  \\
NGC 4450  &  Sab pec	     &  -19.9  & 30.77 \tablenotemark{11}   &  5.2   &   3.76 &      -0.01  &    -0.043  &   0.54 &   -2.29  &    7.6  &   3.88 &   0.01 &   0.06  &  0.55 &	  -2.36  \\
NGC 4569  &  Sab(s)I-II      &  -19.5  & 29.77 \tablenotemark{11}   &  5.6   &   3.21 &       0.08  &     0.182  &   0.53 &   -1.85  &    7.1  &   3.39 &   0.08 &   0.17  &  0.53 &	  -2.03  \\
NGC 4579  &  Sab(s)II	     &  -21.0  & 31.51 \tablenotemark{12}   &  6.1   &   3.93 &       0.00  &     0.067  &   0.56 &   -2.38  &    8.0  &   4.11 &   0.01 &   0.06  &  0.56 &	  -2.40  \\
NGC 4826  &  Sab(s)II	     &  -20.0  & 29.37 \tablenotemark{6}    &  8.4   &   2.96 &       0.12  &     0.201  &   0.51 &   -1.84  &    6.1  &   3.21 &   0.07 &   0.11  &  0.53 &	  -1.99  \\
 \cutinhead{}			  							
NGC 2683  &  Sb 	      &  -18.8 & 29.44 \tablenotemark{6}    &	  14.5  &    3.57 &	    0.20  &	    0.57     &   0.55  &    -1.97   &  16.1 &  3.51 &	  0.17    &   0.46  &	0.55  &    -2.03  \\  
NGC 3031  &  Sb(r)I-II        &  -19.9 & 27.80 \tablenotemark{7}    &	   8.4  &    4.03 &	    0.04  &	    0.02     &   0.56  &    -2.41   &  11.6 &  4.00 &	  0.04    &   0.04  &	0.57  &    -2.39   \\ 
NGC 3147  &  Sb(s)I-II        &  -22.0 & 33.40 \tablenotemark{13}   &	   2.9  &    3.85 &	   -0.05  &	   -0.07     &   0.55  &    -2.29   &   6.7 &  4.18 &	  0.04    &   0.03  &	0.56  &    -2.42   \\ 
NGC 3351  &  SBb(r)II	      &  -19.5 & 30.00 \tablenotemark{7}    &	   7.6  &    4.11 &	    0.05  &	    0.15     &   0.55  &    -2.49   &   8.0 &  4.22 &	  0.02    &   0.07  &	0.55  &    -2.49   \\ 
NGC 3675  &  Sb(r)II	      &  -20.1 & 31.11 \tablenotemark{14}  &	   3.9  &    3.71 &	    0.25  &	    0.13     &   0.56  &    -1.49   &   7.2 &  3.77 &	  0.02    &   0.13  &	0.55  &    -2.17    \\
NGC 4157  &  SAB(s)b?	      &  -19.3 & 31.48 \tablenotemark{7}  &	   4.2  &    3.59 &	    0.05  &	    0.46     &   0.49  &    -1.75   &  13.8 &  3.90 &	  0.27    &   0.82  &	0.52  &    -1.99   \\ 
NGC 4192  &  Sb II	      &  -19.9 & 30.80  \tablenotemark{11} &	   7.2  &    3.55 &	    0.13  &	    0.45     &   0.51  &    -1.66   &   9.7 &  3.67 &	  0.12    &   0.35  &	0.52  &    -1.85   \\ 
NGC 4216  &  Sb(s)	      &  -20.1 & 31.13 \tablenotemark{11} &	   9.6  &    5.17 &	    0.15  &	    0.37     &   0.58  &    -2.71   &  11.2 &  5.24 &	  0.15    &   0.40  &	0.59  &    -2.71   \\ 
NGC 4258  &  Sb(s)II	      &  -20.4 & 29.51 \tablenotemark{7}     &	   5.7  &    3.51 &	    0.17  &	    0.26     &   0.60  &    -2.00   &   9.3 &  3.48 &	  0.15    &   0.20  &	0.57  &    -1.99   \\ 
NGC 4394  &  SBb(sr)I-II      &  -20.2 & 31.93 \tablenotemark{11} &	   5.0  &    4.44 &	    0.01  &	    0.06     &   0.58  &    -2.51   &   6.6 &  4.41 &	-0.01	  &   0.04  &	0.57  &    -2.54   \\ 
NGC 4527{\tablenotemark{4}}  &  Sb(s)II	 &  -19.3  & 30.68 \tablenotemark{15}  & 7.7  & 3.77 &  0.10  & 0.35                &   0.51  &    -2.13    &   11.2&  3.95 &	 0.13	 &   0.32  &   0.53  &    -2.28   \\ 
NGC 4548  &  SBb(sr)	      &  -20.1   &  31.05 \tablenotemark{7}   &      4.8   &    3.61 &	0.02  & 	0.09	 &   0.55  &	-2.20	&  5.4 &  3.71 &   -0.00     &   0.05  &   0.56  &    -2.32   \\ 
NGC 4593  &  SBb(rs)I-II      &  -21.3   &  32.93 \tablenotemark{5}   &      6.0   &    4.26 &	0.01  & 	0.04	 &   0.55  &	-2.52	&  6.6 &  4.29 &     0.03    &   0.10  &   0.56  &    -2.54   \\ 
NGC 4725  &  Sb/SBb(r)II      &  -20.4   &  30.46 \tablenotemark{7}   &      4.9   &    3.67 &	0.01  & 	0.12	 &   0.51  &	-2.32	&  6.5 &  3.69 &     0.00    &   0.09  &   0.52  &    -2.35   \\ 
NGC 5005  &  Sb(s)II	      &  -20.0   &  30.66 \tablenotemark{5}    &    11.9   &    4.00 &	0.17  & 	0.38	 &   0.54  &	-2.25	&  9.7 &  4.11 &     0.11    &   0.24  &   0.55  &    -2.37   \\ 
NGC 5033  &  Sb(s)I	      &  -19.7   &  30.49 \tablenotemark{5}    &     2.8   &    4.56 &	0.06  & 	0.27	 &   0.61  &	-2.12	&  5.4 &  4.67 &     0.07    &   0.27  &   0.61  &    -2.48   \\ 
NGC 5371  &  Sb(rs)I/SBb(rs)  &  -21.5   &  32.81 \tablenotemark{5}   &      5.3   &    2.69 &	0.07  & 	0.25	 &   0.46  &	-1.58	&  7.9 &  3.04 &     0.11    &   0.25  &   0.49  &    -1.90   \\ 
NGC 5746  &  Sb 	      &  -20.7   &  31.96 \tablenotemark{5}    &    10.6    &    4.47 &	0.17  & 	0.93	 &   0.54  &	-2.26	& 18.5 &  4.67 &     0.22    &   1.04  &   0.54  &    -2.36   \\ 
NGC 5850{\tablenotemark{4}}  &  SBb(sr)I-II   &  -21.3 & 32.81 \tablenotemark{5}   &  2.2 &  4.27 &  -0.03  &  0.03	 &   0.58  &    -2.05     &  4.3  &  4.48 &   -0.03   &   0.11  &   0.60  &    -2.53  \\
NGC 5985  &  SBb(r)I	      &  -20.9   &  32.78 \tablenotemark{5}    &  2.1 &    2.75 &	 -0.41  &	   0.16     &	0.69  &    -1.79   &  12.5  &  2.85 &	  0.12    &   0.21  &	0.47  &    -1.84   \\ 
NGC 6384  &  Sb(r)I.2	      &  -20.7   &  31.88 \tablenotemark{5}    &  4.4 &    3.41 &	  0.09  &	   0.25     &	0.53  &    -2.13   &   6.5  &  3.79 &	  0.10    &   0.23  &	0.56  &    -2.28   \\ 
\cutinhead{}			  	     	    		     	    	    	            	  	    			    	     		
NGC 3344  &  Sbc(rs)I.2       &  -19.2   &  29.62 \tablenotemark{5}    &   3.4  &   3.74  &	  -0.07 &	  0.30   &    0.62 &	 -2.17  &    5.8  &  3.87 &	  0.01    &   0.20  &	0.60  &    -2.14  \\  
NGC 3596  &  Sbc(r)II.2       &  -19.2   &  31.16 \tablenotemark{5}    &  10.5  &   2.85  &	  0.15 &	  0.24   &    0.43 &	 -1.80  &   14.3  &  3.00 &	  0.14    &   0.20  &	0.43  &    -1.87  \\  
NGC 3631  &  Sbc(s)II	      &  -20.5   &  31.48 \tablenotemark{7}    &   7.2  &   3.42  &	  0.17 &	  0.38   &    0.51 &	 -1.95  &    7.1  &  3.64 &	  0.12    &   0.26  &	0.47  &    -2.32  \\  
NGC 3726  &  Sbc(rs)II        &  -20.6   &  31.48 \tablenotemark{7}    &   5.4  &   2.41  &	  0.17 &	  0.40   &    0.45 &	 -1.36  &    5.6  &  2.51 &	  0.12    &   0.26  &	0.45  &    -1.49  \\  
NGC 3953  &  SBbc(r)I-II      &  -20.6   &  31.48 \tablenotemark{7}    &   9.9  &   3.34  &	  0.15 &	  0.35   &    0.49 &	 -2.09  &    8.4  &  3.54 &	  0.08    &   0.20  &	0.51  &    -2.19  \\  
NGC 4013  &  Sbc	      &  -19.3   &  31.48 \tablenotemark{7}    &   2.3  &   3.62  &	 -0.13 &	  0.23   &    0.52 &	 -1.95  &    3.0  &  4.00 &	-0.15	  &   0.48  &	0.55  &    -2.01  \\  
NGC 4030{\tablenotemark{4}}  &  SA(s)bc	  &  -19.6  &  31.60 \tablenotemark{5}    &  13.9  &   3.52  &   0.13 &   0.31   &    0.53 &     -2.07  &   12.2  &  3.80 &	 0.09	 &   0.20  &   0.56  &    -2.07  \\  
NGC 4123  &  SBbc(rs)I.8      &  -19.4   &  31.39 \tablenotemark{5}     &    6.1  &	2.62  &      0.10 &	  0.24   &    0.45 &	 -1.46 &     5.7  &  3.01 &	  0.06    &   0.21  &	0.48  &    -1.70  \\  
NGC 4501  &  Sbc(s)II	      &  -20.8   &  31.20  \tablenotemark{11}   &   11.8  &	   3.23  &	0.16 &    0.33   &    0.48 &	 -1.91  &   13.0  &  3.34 &	  0.13    &   0.25  &	0.49  &    -1.98  \\  
NGC 5055  &  Sbc(s)II-III     &  -20.0   &  30.67 \tablenotemark{5}     &    4.7  &	   3.78  &	0.04 &    0.19   &    0.58 &	 -2.09  &    7.0  &  3.69 &	  0.06    &   0.18  &	0.57  &    -2.14  \\  
NGC 5248  &  Sbc(s)I-II       &  -20.1   &  31.08 \tablenotemark{5}     &    5.9  &	   3.24  &	0.13 &    0.32   &    0.49 &	 -1.72  &    9.6  &  3.55 &	  0.12    &   0.24  &	0.50  &    -2.24  \\  
\cutinhead{}			  							
NGC  2403 & Sc(s)III	     &   -18.6   &  27.54 \tablenotemark{7}      &     5.2    &    2.93 &	  0.08  &     0.40  &	   0.53 &        -1.60  &     5.8   &    3.0 &  0.07   &    0.34  &	 0.54 &   -1.67  \\
NGC  2541{\tablenotemark{4}} & Sc(s)III	&  -18.0  & 30.25\tablenotemark{7}&    1.9    & 3.02 &  -0.05 &  0.19  &	   0.50 &     -1.45  &       2.2  &   2.1   &  -0.05   &    0.24  &	 0.51 &   -1.63   \\
NGC  2715 & Sc(s)II	      & -19.6   &  31.41 \tablenotemark{5}       &     8.9    &    3.01 &	   0.19  &     0.56   & 	 0.49 &    -1.65  &  10.7   &    3.2 &      0.12   &    0.34  &    0.48 &   -1.72  \\
NGC  2903 & Sc(s)I-II	      & -20.1   &  29.75 \tablenotemark{16}      &    10.5    &    3.05 &	  0.15  &     0.48  &	       0.53 &	  -1.56  &   14.0   &    3.0 &      0.12   &    0.39  &    0.52 &   -1.60  \\
NGC  3079 & Sc(s)II-III       & -19.9   &  31.44 \tablenotemark{17}      &     9.1    &    3.73 &	  0.35  &     1.07  &	       0.53 &	  -1.69  &   12.2   &    3.8 &      0.38   &    0.96  &    0.57 &   -1.87  \\
NGC  3184 & Sc(r)II.2	      & -18.9   &  29.30 \tablenotemark{18}      &     3.9    &    2.28 &	  0.23  &     0.34  &	       0.42 &	  -1.35  &    4.5   &    2.4 &      0.06   &    0.21  &    0.44 &   -1.53  \\
NGC  3198 & Sc(s)I-II	      & -19.8   &  30.70  \tablenotemark{7}      &     4.5    &    2.99 &	  0.01  &     0.39  &	       0.54 &	  -1.44  &    5.2   &    3.0 &      0.03   &    0.35  &    0.56 &   -1.57  \\
NGC  3319 & SBc(s)II.4        & -19.1   &  30.62 \tablenotemark{7}       &     2.0    &    2.88 &	 -0.08  &     0.34  &	       0.48 &	  -1.32  &    2.0   &    3.0 &     -0.08   &    0.35  &    0.49 &   -1.43  \\
NGC  3672 & Sc(s)I-II	      & -19.9   &  32.13 \tablenotemark{5}       &     9.0    &    2.91 &	  0.22  &     0.42  &	       0.46 &	  -1.67  &   13.9   &    3.1 &      0.21   &    0.38  &    0.49 &   -1.75  \\
NGC  3810 & Sc(s)II	      & -19.4   &  30.76 \tablenotemark{5}       &     10.2  &    3.30 &	 0.19  &     0.38  &	      0.49 &	 -1.99  &    13.4   &   3.4 &      0.18   &	 0.32  &    0.53 &   -2.08  \\
NGC  3877 & Sc(s)II	      & -19.7   &  31.48 \tablenotemark{7}       &     11.3  &    3.50 &	 0.17  &     0.42  &	      0.48 &	 -2.01  &    18.0   &   3.7 &      0.17   &	 0.43  &    0.48 &   -2.14  \\
NGC  3893 & Sc(s)I.2	      & -20.1   &  30.95 \tablenotemark{19}      &     13.0  &    3.13 &	 0.22  &     0.38  &	      0.52 &	 -1.84  &    11.5   &   3.3 &      0.17   &	 0.26  &    0.52 &   -1.91  \\
NGC  3938 & Sc(s)I	      & -19.4   &  30.31 \tablenotemark{5}       &      7.2  &    2.82 &	 0.19  &     0.39  &	      0.50 &	 -1.78  &     9.3   &   3.0 &      0.15   &	 0.32  &    0.52 &   -1.93  \\
NGC  4088 & Sc(s)II-III/SBc   & -20.3   &  31.48 \tablenotemark{7}       &     10.2  &    2.65 &	 0.36  &     0.94  &	      0.47 &	 -1.15  &    14.1   &   2.8 &      0.35   &	 0.67  &    0.47 &   -1.39  \\
NGC  4136 & Sc(r)I-II	      & -18.0   &  29.70 \tablenotemark{5}       &      5.6  &    2.73 &	 0.08  &     0.23  &	      0.50 &	 -1.72  &     6.8   &   2.9 &      0.07   &	 0.18  &    0.51 &   -1.86  \\
NGC  4178 & SBc(s)II	      & -18.6   &  30.51 \tablenotemark{11}      &      5.1  &    2.94 &	 0.05  &     0.60  &	      0.44 &	 -0.86  &     5.4   &   3.0 &      0.04   &	 0.54  &    0.46 &   -1.07  \\
NGC  4189 & SBc(sr)II	      & -19.9   &  32.40 \tablenotemark{5}       &      6.9  &    2.24 &	 0.23  &     0.55  &	      0.46 &	 -1.18  &     8.0   &   2.4 &      0.24   &	 0.33  &    0.46 &   -1.24   \\
NGC  4254 & Sc(s)I.3	      & -20.1   &  30.56 \tablenotemark{11}      &      9.9  &    3.22 &	 0.32  &     0.62  &	      0.49 &	 -1.63  &    11.4   &   3.3 &      0.29   &	 0.48  &    0.51 &   -1.78  \\
NGC  4487 & Sc(s)II.2	      & -18.6   &  30.86 \tablenotemark{5}       &       3.6  &    2.80 &	  0.00  &     0.15  &	       0.49 &	  -1.71  &     5.4 &    2.9 &      0.03   &	 0.21  &    0.48 &   -1.79  \\
NGC  4535 & SBc(s)I.3	      & -20.4   &  30.99 \tablenotemark{7}       &       4.7  &    2.52 &	  0.04  &     0.40  &	       0.48 &	  -1.43  &     5.6 &    2.5 &      0.04   &	 0.35  &    0.48 &   -1.49  \\
NGC  4559 & Sc(s)II	      & -19.9   &  30.33 \tablenotemark{5}       &       5.4  &    3.13 &	  0.08  &     0.45  &	       0.54 &	  -1.75  &     5.9 &    3.1 &      0.10   &	 0.36  &    0.54 &   -1.88  \\
NGC  4571 & Sc(s)II-III       & -19.1   &  30.87 \tablenotemark{20}      &       4.0  &    2.65 &	 -0.04  &     0.11  &	       0.40 &	  -1.75  &     4.7 &    2.7 &     -0.02   &	 0.06  &    0.42 &   -1.81  \\
NGC  4651 & Sc(r)I-II	      & -20.2   &  31.57 \tablenotemark{11}      &       7.4  &    3.47 &	  0.07  &     0.19  &	       0.57 &	  -1.97  &     9.6 &    3.6 &      0.07   &	 0.14  &    0.58 &   -2.05  \\
NGC  4654 & SBc(rs)II-III     & -19.5   &  30.56 \tablenotemark{11}      &       5.4  &    2.75 &	  0.11  &     0.29  &	       0.48 &	  -1.46  &     6.5 &    2.9 &      0.11   &	 0.22  &    0.48 &   -1.56  \\
NGC  4689 & Sc(s)II.3	      & -19.2   &  30.75 \tablenotemark{11}      &       2.7  &    2.91 &	 -0.09  &     0.06  &	       0.53 &	  -1.81  &     3.4 &    2.9 &     -0.07   &	 0.00  &    0.54 &   -1.88  \\
NGC  4731 & SBc(s)III	      & -19.8   &  31.65 \tablenotemark{5}          &    2.5  &    3.43 &   0.12  &	  0.85  &	       0.60 &	  -1.77  &     2.6 &    3.4 &      0.09   &	 0.67  &    0.63 &   -1.79  \\
NGC  5334{\tablenotemark{4}} & SBc(rs)II & -19.5 &  31.48 \tablenotemark{5} &    1.5  &    2.59 &   -0.11 &	 0.05  &	       0.43 &     -1.53  &     2.2 &    2.6 &     -0.10   &	 0.07  &    0.46 &   -1.62  \\
NGC  5364 & Sc(r)I	      & -20.1  &  31.25  \tablenotemark{5}          &    4.1  &    3.03 &	    0.08  &	0.30  & 	 0.49 &     -1.84  &   6.4 &    3.1 &      0.11   &	 0.35  &    0.50 &   -1.95  \\
NGC  5669 & SBc(s)II	      & -19.5  &  31.48  \tablenotemark{5}          &    3.4  &    2.96 &	    0.10  &	0.31  & 	 0.49 &     -1.69  &   5.2 &    3.1 &      0.12   &	 0.31  &    0.50 &   -1.87  \\ 
NGC  6015 & Sc(s)II-III       & -18.7  &  30.39  \tablenotemark{5}          &    6.7  &    2.90 &	    0.14  &	0.39  & 	 0.53 &     -1.61  &  10.8 &    2.9 &      0.12   &	 0.33  &    0.52 &   -1.71  \\ 
NGC  6118 & Sc(s)I.3	      & -19.3  &  31.76  \tablenotemark{5}          &    5.1  &    2.67 &	    0.03  &	0.25  & 	 0.45 &     -1.53  &   8.5 &    2.8 &      0.08   &	 0.28  &    0.45 &   -1.65  \\
NGC  6503 & Sc(s)II.8	      & -13.8  &  24.66  \tablenotemark{5}          &   14.7  &    3.04 &	    0.17  &	0.49  & 	 0.50 &     -1.40  &  20.6 &    3.3 &      0.15   &	 0.45  &    0.52 &   -1.62  \\
\cutinhead{}  			  																			   
NGC  1156 & Im  	      & -17.1   &  29.46 \tablenotemark{21}    &    4.6   &   2.76  &     0.18   &	 0.72	&	  0.54  &    -1.41   &    7.1  &   2.9  &	 0.16	&   0.45   &	0.52   &   -1.50  \\  
NGC  2976 & SdIII-IV	      & -16.9   &  27.76 \tablenotemark{22}    &    7.5    &   2.62  &     0.13   &	 0.48	&	  0.60  &    -1.31   &    9.1  &   2.6  &	 0.08	&   0.33   &	0.48   &   -1.29  \\
NGC  4144 & ScdIII	      & -15.8   &  27.88 \tablenotemark{5}     &    6.0    &   3.74  &     0.04   &	 0.64	&	  0.54  &    -1.80   &    7.0  &   3.8  &	 0.04	&   0.54   &	0.53   &   -1.82  \\  
NGC  4242 & SBdIII	      & -18.0   &  29.34 \tablenotemark{5}     &    2.1    &   2.45  &     0.11   &	 0.21	&	  0.44  &    -1.22   &    2.9  &   2.5  &	-0.20	&   0.19   &	0.49   &   -1.66  \\  
NGC  4449 & SmIV	      & -17.3   &  27.33 \tablenotemark{23}    &   12.1    &   3.12  &     0.24   &	 0.48	&	  0.51  &    -1.42   &   14.4  &   3.2  &	 0.21	&   0.39   &	0.50   &   -1.56  \\  
NGC  4498 & SAB(s)d	      & -18.9   &  31.67 \tablenotemark{5}     &    4.9    &   2.95  &     0.08   &	 0.30	&	  0.50  &    -1.45   &    3.7  &   3.0  &	 0.05	&   0.34   &	0.52   &   -1.56  \\  
NGC  4861 & SBmIII	      & -17.5   &  30.41 \tablenotemark{5}     &    2.7    &   3.27  &    -0.05   &	 0.20	&	  0.53  &    -1.54   &    5.7  &   2.9  &	-0.03	&   0.23   &	0.48   &   -1.51  \\  
NGC  5204 & SdIV              & -17.6   &  29.28 \tablenotemark{7}     &    2.5    &   3.06  &     0.16   &	 0.26	&	  0.53  &    -1.22   &    3.6  &   3.3  &	 0.24	&   0.14   &	0.55   &   -1.46  \\  
NGC  5585 & Sd(s)IV	      & -18.5   &  29.70  \tablenotemark{16}   &    4.5    &   3.08  &     0.08   &	 0.19	&	  0.50  &    -1.84   &    7.2  &   3.2  &	 0.20	&   0.15   &	0.49   &   -1.94  \\  
\enddata				 				    		    									
\tablenotetext{1}{Frei et al. 1996, see also http://www.astro.princton.edu/\~frei/catalog.html }
\tablenotetext{2}{Sandage \& Bedke 1994}
\tablenotetext{3}{$B$ from RC3}
\tablenotetext{4}{also observed by SDSS Data Release 1, see Table 3}
\tablenotetext{5}{Distance from redshift obtained from the NASA Extragalactic Database, assuming $H_0 = 70$ km s$^{-1}$ Mpc$^{-1}$.}
\tablenotetext{6}{Jensen et al. 2003}\tablenotetext{7}{Freedman et al. 2001}\tablenotetext{8}{Gavazzi et al. 1999}	
\tablenotetext{9}{Garcia et al. 1996}\tablenotetext{10}{Theureau et al. 1997}\tablenotetext{11}{Yasuda et al. 1997}
\tablenotetext{12}{Eastman, Schmidt, \& Kirshner 1996}	\tablenotetext{13}{Parodi et al. 2000}
\tablenotetext{14}{Russell 2002}\tablenotetext{15}{Shanks 1997}	\tablenotetext{16}{Drozdovsky \&  Karachentsev 2000}
\tablenotetext{17}{Schoniger \& Sofue 1994} \tablenotetext{18}{Pierce 1994}
\tablenotetext{19}{Pierce \& Tully 1988}\tablenotetext{20}{Pierce, McClure, Racine 1992}
\tablenotetext{21}{Karachentsev, Musella, Grimaldi 1996}
\tablenotetext{22}{Karachentsev et al. 2002}
\tablenotetext{23}{Karachentsev \& Drozdovsky 1998}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llrccrrrrrrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.05in}
\tablecolumns{22}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pc}
\tablecaption{SDSS u-selected Catalog \tablenotemark{1}}
\tablehead{ \colhead{Galaxy} & \colhead{Type \tablenotemark{2}}  & \colhead{M$_B$ \tablenotemark{3}} &\colhead{($m-M$)}
&\colhead{S/N$_u$}   &\colhead{C$_u$}  &\colhead{A$_u$} &\colhead{S$_u$} &\colhead{G$_u$} &\colhead{M20$_u$} 
&\colhead{S/N$_g$}  &\colhead{C$_g$}  &\colhead{A$_g$}  &\colhead{S$_g$} &\colhead{G$_g$} &\colhead{M20$_g$} 
&\colhead{S/N$_r$}  &\colhead{C$_r$}  &\colhead{A$_r$}  &\colhead{S$_r$} &\colhead{G$_r$} &\colhead{M20$_r$}}
\startdata  
NGC 3640  & E3                            &  -19.0  &  30.37 \tablenotemark{6}  &  1.6   &  4.26	&    -0.14   &    -0.13   &   0.60   &    -2.34   &  6.1   &  4.55   &    0.00  &	0.00	&    0.63    &   -2.45   &  8.3    &   4.45  &   0.01   &   0.00   & 0.62   &  -2.45 \\  
NGC 4073  & E5                            &  -22.2  &  34.65 \tablenotemark{5}  &  0.7   &  3.95	&    -0.22   &    -0.04   &   0.47   &    -2.02   &  2.1   &  4.51   &   -0.08  &    -0.02	&    0.62    &   -2.58   &  2.8    &   4.64  &  -0.06   &  -0.03   & 0.62   &  -2.58 \\  
NGC 4125\tablenotemark{4} & E6/S0\_1/2    &  -21.2  &  31.89 \tablenotemark{6}  &  0.9   &  4.37	&    -0.17   &    -0.11   &   0.56   &    -2.36   &  5.2   &  4.54   &   -0.04  &	0.07	&    0.63    &   -2.51   &  7.1    &   4.64  &  -0.04   &   0.07   & 0.63   &  -2.54 \\  
NGC 4261  & E3                            &  -21.1  &  32.50 \tablenotemark{6}  &  0.9   &  4.56	&    -0.07   &     0.48   &   0.55   &    -2.55   &  4.4   &  4.64   &   -0.03  &    -0.08	&    0.62    &   -2.59   &  6.8    &   4.71  &  -0.01   &  -0.05   & 0.62   &  -2.58 \\  
NGC 4636\tablenotemark{4}  & E0/S0\_1\_(6)&  -20.4  &  30.83 \tablenotemark{6}  &  0.6  &  3.88    &    -0.23   &	-0.04	&   0.46   &	-1.63	  &  2.9   &  4.28   &   -0.06  &    -0.10	&    0.60    &   -2.54   &  3.9    &   4.33  &  -0.05   &  -0.08   & 0.60   &  -2.56 \\    
NGC 5322\tablenotemark{4}  & E4(E/S0)     &  -21.3  &  32.47 \tablenotemark{6}  &  1.0  &  4.70    &    -0.07   &	 0.72	&   0.57   &	-2.58	  &  5.4   &  4.84   &   -0.01  &    -0.01	&    0.63    &   -2.66   &  7.1    &   4.87  &  -0.01   &  -0.03   & 0.63   &  -2.66 \\  
NGC 5813\tablenotemark{4}  & E1  	  &  -21.1  &  32.54 \tablenotemark{6}  &  0.7  &  4.14    &    -0.30   &	-0.76	&   0.48   &	-2.26	  &  3.3   &  4.38   &   -0.05  &    -0.10	&    0.60    &   -2.57   &  4.3    &   4.48  &  -0.04   &  -0.08   & 0.60   &  -2.60 \\  
\cutinhead{}		      											        			
NGC 1211  & (R)SB(r)0/a       &  -20.0  &  33.28 \tablenotemark{5}  &  0.7   &   4.35  &   -0.23  &   -0.19  &    0.50 &    -2.55  &    5.3 &   4.35 &    0.01 &   0.04 &   0.62  &   -2.39  &    8.2  &     4.30 &	 0.01 &    0.05  & 0.61 &    -2.36  \\
NGC 2768  & S0\_1/2\_(6)      &  -18.8  &  29.44 \tablenotemark{6}  &  1.0   &   3.70  &   -0.16  &	0.15  &    0.53 &    -2.19  &   4.2 &   4.28 &   -0.03 &   0.02 &   0.61  &   -2.44  &    5.6  &     4.36 &	-0.02 &    0.02  & 0.60 &    -2.48  \\
NGC 3156  & S0\_2/3\_(5)/E5   &  -18.7  &  31.75 \tablenotemark{6}  &  1.4   &   4.12  &   -0.14  &   -0.01  &    0.56 &    -2.37  &    6.8 &   4.10 &    0.03 &   0.04 &   0.57  &   -2.43  &    8.1  &     3.87 &	 0.02 &    0.02  & 0.56 &    -2.33  \\
NGC 4036  & S0\_3\_(8)/Sa     &  -20.3  &  31.89 \tablenotemark{6}  &  1.5   &   3.80  &   -0.18  &   -0.29  &    0.57 &    -2.30  &   10.5 &   3.96 &    0.05 &   0.13 &   0.56  &   -2.36  &   13.6  &     3.97 &	 0.03 &    0.10  & 0.57 &    -2.40  \\ 
NGC 4179  & S0\_1\_(9)	      &  -19.4  &  31.27 \tablenotemark{5}  &  1.8   &   4.19  &   -0.11  &	0.06  &    0.61 &    -2.43  &  11.9 &   4.24 &    0.01 &   0.09 &   0.59  &   -2.52  &   17.0  &     4.38 &	 0.01 &    0.12  & 0.57 &    -2.50  \\ 
NGC 4624  & SB(s)0/a	      &  -19.8  &  30.25 \tablenotemark{5}  &  0.8   &   4.16  &   -0.19  &	0.13  &    0.50 &    -2.33  &   4.1 &   4.36 &   -0.03 &   0.05 &   0.58  &   -2.49  &    5.3  &     4.38 &	-0.02 &    0.06  & 0.58 &    -2.52  \\ 
NGC 4643  & SB0\_3\_/SBa      &  -19.7  &  31.38 \tablenotemark{5}  &  1.4   &   4.55  &   -0.26  &   -0.67  &    0.59 &    -2.28  &    4.8 &   4.80 &   -0.01 &   0.04 &   0.64  &   -2.61  &   12.4  &     4.83 &	-0.01 &    0.04  & 0.60 &    -2.37  \\ 
NGC 4684  & S0\_1\_(7)	      &  -18.3  &  30.65 \tablenotemark{6}  &  2.2   &   4.09  &   -0.03  &	0.16  &    0.60 &    -2.39  &   9.2 &   3.87 &    0.04 &   0.21 &   0.58  &   -2.22  &   11.4  &     3.88 &	 0.03 &    0.21  & 0.58 &    -2.22  \\ 
NGC 5308  & S0\_1\_(8)	      &  -20.0  &  32.33 \tablenotemark{5}  &  2.1   &   4.93  &   -0.22  &   -0.15  &    0.59 &    -2.52  &   12.1 &   4.65 &    0.02 &   0.27 &   0.59  &   -2.59  &   17.1  &     4.42 &	 0.01 &    0.25  & 0.56 &    -2.57  \\ 
NGC 5574  & S0\_1\_(8)/a      &  -18.7  &  31.89 \tablenotemark{6}  &  1.0   &   5.18  &   -0.14  &	0.12  &    0.60 &    -2.71  &   5.7 &   5.35 &    0.01 &   0.02 &   0.65  &   -2.69  &    7.7  &     5.25 &	 0.01 &    0.01  & 0.65 &    -2.69  \\ 
NGC 5838  & S0\_2\_(5)	      &  -19.5  &  31.44 \tablenotemark{5}  &  1.0   &   4.74  &   -0.26  &   -0.55  &    0.57 &    -2.62  &    7.2 &   4.65 &    0.04 &   0.01 &   0.60  &   -2.66  &    9.4  &     4.74 &	 0.04 &    0.01  & 0.60 &    -2.69  \\ 
UGC 1597  & S0; merger?       &  -22.0  &  36.30 \tablenotemark{5}  &  8.6   &   3.13  &    0.07  &	0.91  &    0.84 &    -1.70  &   8.3 &   4.38 &    0.08 &   0.57 &   0.69  &   -2.85  &    9.8  &     5.60 &	 0.07 &    0.03  & 0.63 &    -2.86  \\ 
\cutinhead{} 		  
NGC 2639  & Sa  	      &  -20.8  &  33.39 \tablenotemark{5}  &    2.4  &   3.38 &   -0.04 &	0.24 &   0.54 &   -2.01 &  8.8  &    3.84 &  0.08  &  0.16 &  0.59 &   -2.20  &  13.1  &  3.85  &   0.09 &	0.15 &  	0.57 &    -2.20   \\
NGC 3166\tablenotemark{4} & Sa(s)  &   -18.4 & 29.72 \tablenotemark{8} & 1.3  &   4.34 &   -0.12 &     -0.24 &   0.62 &   -2.54 &  9.1  &    4.54 &  0.13  &  0.20 &  0.62 &   -2.42  &  16.0  &  4.47  &   0.11 &	0.25 &  	0.59 &    -2.32   \\
NGC 5566  & SBa(r)II	      &  -20.2  &  31.67 \tablenotemark{5}  &    1.3  &   4.42 &    0.00 &	0.52 &   0.58 &   -2.59 &  6.8  &    4.54 &  0.16  &  0.33 &  0.62 &   -2.63  &  10.4  &  4.56  &   0.12 &	0.29 &  	0.61 &    -2.52   \\
\cutinhead{} 		     	                  	    	      	  	  	     	  	  	     	      	  	  	     	          	    	     		  	     	       
NGC 4457  & RSb(s)II	            &  -18.7   &  30.50 \tablenotemark{5}  & 2.1   &   4.55 &    0.03 &    0.40 &   0.58 &   -2.38 &   9.7   &    4.94 &   0.09 &     0.13 &	 0.58 &   -2.56 &  12.3  &	5.04  &   0.05 &    0.09 & 0.59 &    -2.60  \\ 
NGC 4527\tablenotemark{4} & Sb(s)II &  -19.3   &  30.68 \tablenotemark{9}  & 0.9   &   3.16 &   -0.12 &    0.87 &   0.46 &   -1.35 &   4.6  &    3.68 &   0.14 &     0.51 &	 0.53 &   -2.05 &   6.3  &	3.88  &   0.18 &    0.40 & 0.55 &    -2.19  \\ 
NGC 5806  & Sb(s)II.8	            &  -19.0   &  31.44 \tablenotemark{5}  & 1.3   &   3.05 &   -0.09 &    0.53 &   0.49 &   -1.20 &   5.2  &    3.43 &   0.11 &     0.28 &	 0.54 &   -1.84 &   6.6  &	3.60  &   0.10 &    0.22 & 0.55 &    -1.97  \\ 
NGC 5850 & SBb(sr)I-II              &  -21.3   &  32.81 \tablenotemark{5}  & 0.5   &   3.32 &   -0.24 &    0.35 &   0.45 &   -0.90 &   2.1  &    4.00 &   0.03 &     0.31 &	 0.58 &   -1.29 &   2.6  &	4.42  &   0.02 &    0.26 & 0.62 &    -1.27  \\ 
NGC 5879  & Sb(s)II-III             &  -18.0   &  30.22 \tablenotemark{5}  & 1.5   &   3.61 &   -0.10 &    0.38 &   0.56 &   -1.92 &   2.6  &    3.93 &   0.15 &  0.53 &	 0.60 &   -2.16 &   7.0  &    4.09  &     0.11 &	0.44 & 0.60 &	 -2.24  \\  
NGC 7606  & Sb(r)I	            &  -21.0   &  32.52 \tablenotemark{5}  & 0.8   &   3.63 &   -0.23 &    0.25 &   0.45 &   -1.07 &   4.8 &    2.99 &   0.11 &     0.40 &	 0.49 &   -1.60 &   6.5  &	 3.09  &   0.10 &     0.29 & 0.48 &    -1.73  \\ 
\cutinhead{} 		     															  
NGC 0151   & SBbc(rs)II                  &  -21.3 & 33.64 \tablenotemark{5} 	&    0.7    &   3.81  &   -0.25  &	0.21  &    0.45  &   -1.05  &   4.1  &   3.45  &   0.12 &	0.46  &    0.51  &   -1.67  &   5.121  & 3.72  & 0.12 &  0.32  & 0.53 &    -2.09  \\  
NGC 4030\tablenotemark{4} & SA(s)bc	 &  -19.6 & 31.60 \tablenotemark{5} 	&    2.1    &   3.24  &    0.01  &	0.48  &    0.54  &   -1.80  &   7.7  &   3.44  &   0.13 &	0.37  &    0.53  &   -2.04  &   8.830  & 3.51  & 0.11 &  0.25  & 0.56 &    -2.06  \\  
NGC 4123\tablenotemark{4} & SBbc(rs)I.8  &  -19.4 & 31.39 \tablenotemark{5} 	&    0.8    &   2.18  &   -0.13  &	1.33  &    0.45  &   -0.73  &   2.6  &   2.67  &   0.06 &	0.36  &    0.54  &   -1.42  &   4.442  & 2.93  & 0.04 &  0.23  & 0.52 &    -1.53  \\  
NGC 4666   & SbcII.3	                 &  -20.2 & 31.69 \tablenotemark{5} 	&    2.0    &   3.51  &   -0.07  &	0.60  &    0.51  &   -1.38  &   7.7  &   3.81  &   0.24 &	0.72  &    0.54  &   -1.74  &  10.705  & 4.02  & 0.22 &  0.61  & 0.53 &    -1.84  \\  
NGC 5713   & Sbc(s) pec                  &  -20.1 & 32.25 \tablenotemark{5} 	&    2.3    &   3.15  &    0.28  &	0.83  &    0.60  &   -1.42  &   7.7  &   3.11  &   0.35 &	0.73  &    0.55  &   -1.60  &   8.224  & 3.18  & 0.29 &  0.48  & 0.55 &    -1.69  \\  
\cutinhead{} 		     															  
NGC 0701    &  Sc(s)II-III              &  -19.0   &  32.09 \tablenotemark{5}   &    1.1   &  3.25 &	-0.13 &        0.36 &	  0.51 &    -1.23 &   5.4   &    2.87 &    0.14    &   0.58 &      0.51 &	-1.40 &   6.6   &   3.03 &	   0.11  &    0.45 &	 0.50 &    -1.63 \\  
NGC 1035    &  Sc(s)III                 &  -18.4   &  31.25 \tablenotemark{5}   &    1.6   &  2.57 &	-0.10 &        0.54 &	  0.46 &    -0.98 &   6.5   &    2.74 &    0.18    &   0.61 &      0.48 &	-1.24 &   8.4   &   2.86 &	   0.18  &    0.50 &	 0.44 &    -1.38 \\  
NGC 1084    &  Sc(s)II.2                &  -20.2   &  31.52 \tablenotemark{5}   &    3.4   &  2.38 &	 0.22 &        0.92 &	  0.50 &    -1.01 &  10.4   &    2.64 &    0.29    &   0.74 &      0.50 &	-1.29 &  11.8   &   2.80 &	   0.24  &    0.55 &	 0.50 &    -1.41 \\  
NGC 1087    &  Sc(s)III.3               &  -20.2   &  31.68 \tablenotemark{5}   &    1.8   &  2.36 &	-0.06 &        0.05 &	  0.49 &    -1.17 &   6.1   &    2.56 &    0.24    &   0.60 &      0.48 &	-1.42 &   6.3   &   2.69 &	   0.18  &    0.40 &	 0.48 &    -1.58 \\  
NGC 2537    &  ScIII pec                &  -16.7   &  29.03 \tablenotemark{5}   &    3.3   &  1.54 &	 0.36 &        0.64 &	  0.47 &    -0.85 &   9.4   &    1.81 &    0.36    &   0.56 &      0.46 &	-0.95 &   9.1   &   2.00 &	   0.29  &    0.52 &	 0.47 &    -1.00 \\  
NGC 2541\tablenotemark{3}  &  Sc(s)III  &  -18.0   &  30.25 \tablenotemark{7}   &    0.9   &  2.39 &	-0.15 &        0.79 &	  0.45 &    -0.72 &   2.9   &    2.90 &    0.04    &   0.51 &      0.52 &	-1.28 &   1.1   &   2.97 &	  -0.02  &    0.37 &	 0.51 &    -1.32 \\  
NGC 3055    &  Sc(s)II                  &  -19.4   &  32.09 \tablenotemark{5}   &    1.8   &  2.99 &	 0.10 &        0.67 &	  0.54 &    -1.34 &   6.0  &     2.87 &    0.28    &   0.53 &      0.52 &	-1.46 &   6.6   &   3.06 &	   0.23  &    0.42 &	 0.52 &    -1.64 \\  
NGC 4041    &  Sc(s)II-III              &  -20.0   &  31.89 \tablenotemark{6}   &    1.7   &  3.67 &	 0.05 &        0.61 &	  0.59 &    -1.96 &   6.5  &     3.80 &    0.19    &   0.55 &      0.58 &	-2.09 &   8.3   &   3.85 &	   0.11  &    0.29 &	 0.58 &    -2.10 \\  
NGC 4273    &  SBc(s)II                 &  -20.3   &  32.66 \tablenotemark{5}   &    2.2   &  3.23 &	 0.20 &        0.59 &	  0.55 &    -1.55 &   7.7  &    3.17  &    0.39    &   0.61 &      0.51 &	-1.67 &   8.1   &   3.18 &	   0.32  &    0.45 &	 0.52 &    -1.76 \\  
NGC 4409    &  Sc(s)III                 &  -19.0   &  31.91 \tablenotemark{5}   &    2.4   &  2.48 &	 0.03 &        0.28 &	  0.51 &    -0.97 &   8.2  &    2.54  &    0.23    &   0.52 &      0.50 &	-1.28 &   8.8   &   2.64 &	   0.17  &    0.38 &	 0.49 &    -1.43 \\  
NGC 4605    &  Sc(s)III                 &  -15.7   &  26.57 \tablenotemark{5}   &    2.3   &  2.77 &	 0.14 &        0.88 &	  0.57 &    -1.14 &   8.1  &    2.87  &    0.28    &   0.69 &      0.55 &	-1.37 &   8.6   &   2.93 &	   0.21  &    0.54 &	 0.53 &    -1.46 \\  
NGC 4630    &  Sc(s)III                 &  -17.0   &  30.11 \tablenotemark{5}   &    1.5   &  3.61 &	 0.11 &        0.85 &	  0.58 &    -1.90 &   4.0  &    3.48  &    0.16    &   0.51 &      0.57 &	-1.88 &   4.8   &   3.38 &	   0.15  &    0.41 &	 0.55 &    -1.86 \\  
NGC 4653   &  Sc(rs)I.3                 &  -20.1   &  32.87 \tablenotemark{5}   &    0.8   &  2.61 &	-0.16 &        0.62 &	  0.44 &    -0.92 &   2.7  &    2.95  &    0.06    &   0.37 &      0.53 &	-1.53 &   2.7   &   3.07 &	   0.02  &    0.27 &	 0.55 &    -1.64 \\  
NGC 4808    &  Sc(s)III                 &  -17.9   &  30.23 \tablenotemark{5}   &    0.4   &  2.54 &	-0.13 &       -0.47 &	  0.46 &    -1.05 &   8.1  &    2.79  &    0.22    &   0.58 &      0.45 &	-1.34 &   9.1   &   2.96 &	   0.18  &    0.47 &	 0.47 &    -1.52 \\  
NGC 4900    &  SB(rs)c                  &  -18.8   &  30.71 \tablenotemark{5}   &    2.7   &  1.97 &	 0.10 &        0.69 &	  0.46 &    -0.99 &   7.3  &    2.13 &    0.22     &   0.52 &      0.42 &	-1.16 &   7.4   &   2.27 &	   0.16  &    0.36 &	 0.42 &    -1.34 \\  
NGC 5334\tablenotemark{3} &  SBc(rs)II  &  -19.5   &  31.48 \tablenotemark{5}   &    2.3   &  2.22 &	-0.21 &        0.35 &	  0.44 &    -0.83 &   5.4  &    2.42 &    0.02     &   0.35 &      0.45 &	-1.37 &   2.9   &   2.55 &	   0.04  &    0.31 &	 0.47 &    -1.50 \\  
NGC 6207    &  Sc(s)III                 &  -18.3   &  30.43 \tablenotemark{5}   &    2.6   &  3.33 &	 0.18 &        1.04 &	  0.53 &    -1.33 &   8.7  &    3.30 &    0.45     &   1.43 &      0.54 &	-1.82 &   9.5   &   3.45 &	   0.38  &    1.07 &	 0.52 &    -1.84 \\  
NGC 6239   &  SBcIII pec                &  -17.7   &  30.60 \tablenotemark{5}   &    2.3   &  2.99 &	 0.24 &        1.12 &	  0.57 &    -1.47 &   6.0  &    2.88 &    0.32     &   0.63 &      0.57 &       -1.54 &   5.5   &   3.00 &	    0.26  &   0.52 &	 0.58 &    -1.61 \\ 
\cutinhead{} 		     															  									  
NGC 3044  &  Scd(on edge)               &  -18.9   &  31.33 \tablenotemark{5}    &   1.3  & 3.48  &   -0.33  &   -1.71  &    0.57  &	-1.254  &  4.8  &   3.57  &   0.14	 &  1.30 &	0.59 &    -1.62  &   5.5   &  3.76  &   0.06   &   1.06  &  0.57   &   -1.75 \\
NGC 4713   &  SAB(rs)d	                &  -17.7   &  29.84 \tablenotemark{5}   &    1.8  & 2.27  &    0.09  &    0.69  &    0.50  &    -1.080  &  6.2  &   2.49  &  0.30	&  0.74  &     0.48 &	 -1.37   &   6.4    &  2.56  &   0.25   &   0.59  &  0.47   &   -1.45 \\ 
NGC 4771   &  SAd?	                &  -18.1   &  31.05 \tablenotemark{5}   &    1.1  & 3.13  &   -0.17  &    0.46  &    0.47  &	-1.497  &  4.5  &   3.22  &   0.09	 &  0.44  &	0.52 &    -1.77  &   6.1    &  3.31  &   0.04   &   0.39  &  0.50   &   -1.82  \\
\enddata	
\tablenotetext{1}{Abazajian et al. 2003; http://www.sdss.org/dr1}
\tablenotetext{2}{Sandage \& Bedke 1994}
\tablenotetext{3}{$B$ from RC3}
\tablenotetext{4}{also observed by Frei et al. 1996; see Table 2}
\tablenotetext{5}{Distance from redshift obtained from the NASA Extragalactic Database, assuming $H_0 = 70$ km s$^{-1}$ Mpc$^{-1}$.}
\tablenotetext{6}{Jensen et al. 2003}
\tablenotetext{7}{Freedman et al. 2001}	
\tablenotetext{8}{Gavazzi et al. 1999}	
\tablenotetext{9}{Shanks 1997}	
\end{deluxetable}																			   

\begin{deluxetable}{llrrrrrrrr}
\setlength{\tabcolsep}{0.05in}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Van Zee Dwarf Irregular Galaxy Sample \tablenotemark{1}}
\tablehead{ \colhead{Galaxy} & \colhead{Type \tablenotemark{2}} &\colhead{$M_B$}
&\colhead{S/N$_B$}   &\colhead{C$_B$}  &\colhead{A$_B$} &\colhead{S$_B$} &\colhead{G$_B$} &\colhead{M20$_B$}} 
\startdata  
UGC00290   &  Sdm     & -14.48  &  2.1  &  3.75   &    0.03 &	0.30  &  0.54  &    -1.78 \\
UGC00634   &  SABm    & -17.67  &  2.5  &  2.85   &    0.14 &	0.61  &  0.49  &    -1.15 \\
UGC00685   &  SAm     & -14.74  &  5.0  &  2.81   &    0.18 &   0.39  &  0.52  &    -1.47 \\  
UGC00891   &  SABm    & -15.53  &  3.1  &  2.90   &    0.06 &   0.38  &  0.49  &    -1.56 \\  
UGC01104   &  Im      & -16.08  &  9.2  &  3.18   &    0.20 &   0.36  &  0.50  &    -1.69 \\  
UGC01175   &  Sm      & -14.13  &  3.8  &  2.84   &    0.24 &   0.27  &  0.47  &    -1.38 \\  
UGC03647   &  IBm     & -17.06  &  2.0  &  2.87   &    0.12 &	0.56  &  0.54  &    -1.47 \\  
UGC04117   &  IBm     & -14.86  &  4.7  &  2.89   &    0.28 &   0.67  &  0.48  &    -0.94 \\
UGC05205   &  SBm pec & -16.29  &  4.5  &  2.72   &    0.23 &   0.28  &  0.48  &    -1.77 \\
UGC05288   &  Sdm     & -14.44  &  4.2  &  3.32   &    0.13 &   0.43  &  0.59  &    -1.54 \\
UGC09219   &  Im      & -16.33  &  5.1  &  2.78   &    0.36 &   0.57  &  0.50  &    -1.53 \\  
UGC09240   &  IAm     & -14.60  &  5.1  &  2.54   &    0.24 &   0.55  &  0.50  &    -1.30 \\  
UGC10054   &  SBdm    & -18.13  &  3.6  &  3.06   &    0.08 &   0.45  &  0.47  &    -1.62 \\  
UGC10310   &  SB(s)m  & -16.81  &  3.7  &  2.39   &    0.41 &   1.29  &  0.50  &    -0.70 \\  
UGC10351   &  Sdm     & -16.06  &  5.9  &  3.29   &    0.15 &   0.34  &  0.56  &    -1.58 \\  
UGC10445   &  SBc     & -17.53  &  4.7  &  2.53   &    0.30 &   0.73  &  0.50  &    -1.04 \\
UGC10991   &  Im      & -16.35  &  2.3  &  2.68   &    0.41 &   0.78  &  0.54  &    -1.08 \\  
UGC11755   &  BCD/E   & -17.14  &  9.1  &  4.17   &    0.15 &   0.39  &  0.61  &    -1.79 \\  
UGC12713   &  S0/a    & -14.76  &  6.7  &  2.96   &    0.18 &   0.31  &  0.53  &    -1.47 \\  
UGCA009    &  IB(s)m  & -14.17  &  3.0  &  2.69   &    0.01 &   0.34  &  0.49  &    -1.30 \\  
UGCA015    &  IB(s)m  & -12.93  &  2.4  &  2.49   &    0.10 &   0.47  &  0.47  &    -1.09 \\  
UGCA439    &  BCD     & -16.73  & 17.5  &  3.93   &    0.12 &   0.29  &  0.57  &    -1.30 \\
\enddata
\tablenotetext{1}{Van Zee 2001}
\tablenotetext{2}{Morphological types from RC3}
\end{deluxetable}

\clearpage	

\begin{deluxetable}{llrrrrrrrrl}
\tablecolumns{11}
%\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Borne et al. 2000 ULIRG HST Survey\tablenotemark{1}}
\tablehead{ \colhead{Galaxy} & \colhead{redshift \tablenotemark{2}} & \colhead{RA} &\colhead{DEC} & \colhead{S/N} 
 &\colhead{$C$} &\colhead{$A$} &\colhead{$S$} &\colhead{$G$} &\colhead{$M_{20}$} &\colhead{Nuclei \tablenotemark{3}} }
\startdata
IRAS00091$-$0738     &      0.118    &   00 11 43  &   $-$07 22 07    &   2.0   &   3.63  &	0.20	&     0.38  &    0.59  &  $-$1.91   &    Single$^*$\\
IRAS00104$-$0139     &      0.163    &   00 13 04  &   $-$01 23 05    &   2.1   &   2.20  &	0.26	&     0.47  &    0.52  &  $-$1.22   &    Double     \\ 
IRAS00161$-$0850     &      0.109    &   00 18 43  &   $-$08 33 36    &   3.7   &   2.69  &	0.28	&     0.54  &    0.56  &  $-$1.26   &    Multiple \\ 
IRAS00207+1029       &      0.231    &   00 23 22  &   $+$10 46 22    &   3.3   &   3.79  &	0.52	&     0.90  &    0.73  &  $-$1.74   &    Double     \\
IRAS00335$-$2732     &      0.069    &   00 36 01  &   $-$27 15 35    &   5.0   &   4.33  &	0.15	&     0.68  &    0.65  &  $-$2.11   &    Single     \\ 
IRAS00456$-$2904     &      0.11     &   00 48 07  &   $-$28 48 19    &   3.9   &   3.31  &	0.21	&     1.59  &    0.60  &  $-$1.66   &    Double$^*$	 \\
IRAS01031$-$2255     &      0.187    &   01 05 37  &   $-$22 39 18    &   2.0   &   4.12  &	0.23	&     0.13  &    0.40  &  $-$1.00   &    Single     \\
IRAS01199$-$2307     &      0.156    &   01 22 21  &   $-$22 52 07    &   2.2   &   4.72  &	0.22	&     0.27  &    0.51  &  $-$0.89   &    Double$^*$	 \\
IRAS01284$-$1535     &      0.153    &   01 30 53  &   $-$15 19 51    &   3.6   &   3.70  &	0.19	&     0.37  &    0.57  &  $-$1.67   &    Double$^*$	\\
IRAS01579$-$1925     &      0.173    &   02 00 18  &   $-$19 11 00    &   3.9   &   4.29  &	0.07	&     0.84  &    0.60  &  $-$2.27   &    Single$^*$	\\
IRASF02130$-$1948    &      0.192    &   02 15 24  &   $-$19 34 27    &   2.5   &   3.39  &	0.37	&     0.18  &    0.60  &  $-$1.40   &    Double$^*$   \\
IRAS02459$-$0233     &      0.18     &   02 48 28  &   $-$02 21 35    &   3.2   &   2.62  &	0.32	&     0.76  &    0.58  &  $-$0.38   &    Double     \\ 
IRAS04024$-$8303     &      0.14     &   03 57 11  &   $-$82 55 16    &   5.2   &   5.20  &	0.22	&     0.96  &    0.56  &  $-$0.79   &    Single    \\
IRAS04384$-$4848     &      0.203    &   04 39 51  &   $-$48 43 15    &   2.1   &   3.42  &	0.38	&     0.33  &    0.52  &  $-$1.12   &    Multiple \\ 
IRAS05116+7745       &      0.157    &   05 19 12  &   $+$77 48 12    &   2.5   &   2.52  &	0.57	&     0.75  &    0.61  &  $-$1.44   &    Single    \\
IRAS05120$-$4811     &      0.163    &   05 13 24  &   $-$48 07 58    &   2.8   &   2.87  &	0.18	&     0.55  &    0.51  &  $-$1.43   &    Double    \\
IRAS05233$-$2334     &      0.172    &   05 25 27  &   $-$23 32 08    &   2.8   &   4.04  &	0.17	&     0.30  &    0.60  &  $-$1.76   &    Single    \\   
IRAS06206$-$6315     &      0.092    &   06 21 01  &   $-$63 17 23    &   2.6   &   3.17  &	0.26	&     0.78  &    0.59  &  $-$1.52   &    Double    \\ 
IRAS06268+3509       &      0.170    &   06 30 13  &   $+$35 07 50    &   2.2   &   2.41  &	0.25	&     0.92  &    0.59  &  $-$0.99   &    Double    \\ 
IRAS06361$-$6217     &      0.16     &   06 36 36  &   $-$62 20 32    &   2.7   &   4.36  &	0.33	&     0.95  &    0.55  &  $-$1.35   &    Single    \\ 
IRAS06487+2208       &      0.144    &   06 51 46  &   $+$22 04 30    &   3.0   &   3.77  &	0.52	&     0.53  &    0.69  &  $-$1.52   &    Double    \\ 
IRAS07246+6125       &      0.137    &   07 29 12  &   $+$61 18 53    &   2.1   &   5.79  &	0.08	&     0.08  &    0.66  &  $-$2.42   &    Single  \\	
IRAS08201+2801       &      0.168    &   08 23 13  &   $+$27 51 39    &   3.2   &   3.26  &	0.42	&     0.69  &    0.60  &  $-$1.50   &    Double  \\  
IRAS08235+1334       &      0.137    &   08 26 19  &   $+$13 24 40    &   2.3   &   4.42  &     0.00	&     0.04  &    0.59  &  $-$2.29   &    Single$^*$  \\	  
IRAS08344+5105       &      0.0967   &   08 38 04  &   $+$50 55 09    &   2.1   &   3.97  &	0.52	&     0.51  &    0.61  &  $-$1.67   &    Double  \\  
IRAS08509$-$1504     &      0.135    &   08 53 16  &   $-$15 15 48    &   6.8   &   3.69  &	0.21	&     0.44  &	 0.57  &  $-$1.69   &    Single  \\  
IRAS09039+0503       &      0.125    &   09 06 34  &   $+$04 51 28    &   3.1   &   4.44  &	0.31	&     0.45  &    0.64  &  $-$1.93   &    Double  \\  
IRAS09320+6134       &      0.0394   &   09 35 52  &   $+$61 21 11    &   3.0   &   4.09  &	0.15	&     0.29  &    0.56  &  $-$1.83   &    Single  \\  
IRAS09425+1751       &      0.128    &   09 45 21  &   $+$17 37 54    &   3.0   &   6.34  &	0.21	&     0.12  &    0.66  &  $-$2.72   &    Single  \\  
IRAS10122+4943a      &      0.154    &   10 15 21  &   $+$49 28 19    &   3.0   &   3.81  &	0.09	&     0.40  &    0.56  &  $-$1.87   &    Single/pair  \\
IRAS10122+4943b      &      0.154    &   10 15 21  &   $+$49 28 19    &   2.1   &   3.28  &  $-$0.08	&     0.26  &    0.53  &  $-$1.46   &    Single/pair  \\
IRAS12108+3157       &      0.207    &   12 13 20  &   $+$31 40 53    &   2.1	&   4.77  &	0.25	&     0.24  &    0.61  &  $-$2.24   &    Single  \\  
IRAS12112+0305       &      0.0733   &   12 13 46  &   $+$02 48 41    &   2.0	&   3.34  &	0.47	&     0.89  &    0.59  &  $-$1.44   &    Double  \\  
IRAS12202+1646       &      0.181    &   12 22 47  &   $+$16 29 45    &   3.0	&   4.97  &	0.12	&     0.19  &    0.65  &  $-$2.44   &    Single  \\  
IRASF12450+3401      &      0.159    &   12 47 32  &   $+$33 44 35    &   2.0	&   2.06  &	0.64	&     0.99  &    0.64  &  $-$0.97   &    Multi$^*$  \\ 	  
IRAS12490$-$1009     &      0.101    &   12 51 41  &   $-$10 25 26    &   3.1	&   3.88  &	0.36	&     0.37  &    0.51  &  $-$1.09   &    Double  \\  
IRAS13156+0435b      &      0.113    &   13 18 11  &   $+$04 19 12    &   2.3   &   4.20  &	0.20	&     0.51  &    0.59  &  $-$1.41   &    Double/pair$^*$ \\
IRAS13352+6402       &      0.237    &   13 36 51  &   $+$63 47 04    &   2.1	&   4.49  &     0.42	&     0.38  &    0.57  &  $-$0.75   &    Double  \\ 
IRAS13428+5608       &      0.0378   &   13 44 42  &   $+$55 53 11    &   2.2	&   3.21  &     0.21    &     0.49  &	 0.54  &  $-$1.72   &    Double  \\	
IRAS13442+2321       &      0.142    &   13 46 39  &   $+$23 06 21    &   2.0	&   4.13  &  $-$0.03    &     0.14  &    0.58  &  $-$2.11   &    Single  \\ 
IRAS13469+5833       &      0.158    &   13 48 40  &   $+$58 18 52    &   2.3	&   3.28  &	0.30	&     0.79  &    0.57  &  $-$1.53   &    Double  \\ 
IRAS13539+2920       &      0.108    &   13 56 10  &   $+$29 05 36    &   2.1	&   4.51  &	0.38	&     0.86  &    0.66  &  $-$1.45   &    Multiple\\ 
IRAS14060+2919       &      0.117    &   14 08 19  &   $+$29 04 46    &   2.7	&   4.36  &	0.39	&     0.55  &    0.59  &  $-$1.78   &    Multiple\\ 
IRAS14170+4545       &      0.152    &   14 18 59  &   $+$45 32 12    &   2.2	&   4.38  &	0.17	&     0.24  &    0.61  &  $-$2.15   &    Single  \\ 
IRAS14202+2615       &      0.159    &   14 22 31  &   $+$26 02 06    &   2.0	&   3.62  &	0.12	&     0.27  &    0.64  &  $-$1.69   &    Single/pair\\ 
IRAS14337$-$4134     &      0.182    &   14 36 58  &   $-$41 47 11    &   2.0	&   3.49  &	0.22    &     0.33  &    0.58  &  $-$1.53   &    Single   \\    
IRAS14378$-$3651     &      0.068    &   14 40 59  &   $-$37 04 33    &   2.9	&   4.00  &	0.14	&     0.39  &    0.60  &  $-$2.32   &    Single     \\    
IRAS14575+3256       &      0.113    &   14 59 37  &   $+$32 44 58    &   4.3	&   3.61  &	0.38	&     0.75  &    0.62  &  $-$1.45   &    Multiple \\	 
IRAS15250+3609a      &      0.0552   &   15 26 59  &   $+$35 58 38    &   5.3   &   3.51  &	0.44	&     0.64  &    0.56  &  $-$1.62   &    Multi/pair$^*$ \\	
IRAS16541+5301       &      0.194    &   16 55 20  &   $+$52 56 36    &   2.4   &   2.89  &	0.39	&     0.76  &    0.59  &  $-$1.23   &    Double     \\ 	 
IRAS17208$-$0014     &      0.0428   &   17 23 22  &   $-$00 17 00    &   3.9   &   2.97  &	0.31	&     0.61  &    0.51  &  $-$1.64   &    Multiple$^*$  \\      
IRAS18580+6527       &      0.176    &   18 58 14  &   $+$65 31 29    &   2.3   &   4.47  &	0.82	&     2.45  &    0.68  &  $-$0.73   &    Multiple \\    
IRAS19254$-$7245     &      0.061    &   19 31 22  &   $-$72 39 20    &   3.1   &   2.06  &	0.37	&     1.04  &    0.56  &  $-$1.13   &    Double    \\   
IRAS20100$-$4156     &      0.13     &   20 13 30  &   $-$41 47 34    &   3.1   &   2.07  &	0.48	&     1.03  &    0.56  &  $-$1.16   &    Multiple \\	
IRAS20176$-$4756     &      0.178    &   20 21 11  &   $-$47 47 07    &   2.3   &   3.40  &	0.09    &     1.32  &    0.56  &  $-$1.67   &    Single   \\	       
IRAS20253$-$3757     &      0.18     &   20 28 38  &   $-$37 47 09    &   2.3   &   4.59  &	0.49	&     0.18  &    0.70  &  $-$1.15   &    Multiple \\	
IRAS20314$-$1919     &      0.152    &   20 34 18  &   $-$19 09 12    &   2.2   &   3.14  &	0.37	&     0.46  &    0.60  &  $-$1.36   &    Double     \\   
IRAS20414$-$1651     &      0.087    &   20 44 18  &   $-$16 40 16    &   3.5   &   3.23  &	0.24	&     0.46  &    0.59  &  $-$1.23   &    Single     \\   
IRAS20551$-$4250     &      0.043    &   20 58 27  &   $-$42 39 03    &   3.9   &   4.11  &	0.41	&     0.97  &    0.58  &  $-$1.64   &    Double     \\   
IRAS21130$-$4446     &      0.093    &   21 16 19  &   $-$44 33 40    &   3.1   &   2.38  &	0.88	&     0.52  &    0.62  &  $-$1.05   &    Multiple \\	
IRAS22206$-$2715     &      0.131    &   22 23 29  &   $-$27 00 03    &   2.0   &   3.87  &	0.54	&     0.89  &    0.64  &  $-$1.38   &    Multiple \\	
IRAS22491$-$1808     &      0.078    &   22 51 49  &   $-$17 52 24    &   2.1   &   4.72  &	0.64	&     1.23  &    0.71  &  $-$1.87   &    Multiple \\	
IRAS22509$-$0040     &      0.0582   &   22 53 33  &   $-$00 24 43    &   3.8   &   4.28  &	0.30	&     0.85  &    0.62  &  $-$1.97   &    Multiple$^*$ \\     
IRAS22546$-$2637     &      0.164    &   22 57 24  &   $-$26 21 13    &   2.0   &   2.99  &	0.58	&     0.90  &    0.58  &  $-$1.29   &    Double     \\   
IRAS23128$-$5919     &      0.0446   &   23 15 47  &   $-$59 03 14    &   4.8   &   2.45  &	0.41	&     0.29  &    0.62  &  $-$0.24   &    Double     \\  
IRAS23140+0348       &      0.220    &   23 16 35  &   $+$04 05 17    &   3.0   &   6.58  &	0.21	&     0.08  &    0.65  &  $-$2.65   &    Single     \\  
IRAS23146$-$1116     &      0.101    &   23 17 14  &   $-$11 00 37    &   3.0   &   3.84  &	0.34	&     0.87  &    0.59  &  $-$1.45   &    Double     \\  
IRAS23220+2919       &      0.240    &   23 24 28  &   $+$29 35 39    &   2.7   &   5.42  &	0.26	&     0.29  &    0.68  &  $-$2.14   &    Double     \\  
IRAS23230$-$6926     &      0.106    &   23 26 04  &   $-$69 10 19    &   3.6   &   2.93  &	0.54	&     0.65  &    0.54  &  $-$1.64   &    Single     \\  
IRAS23242$-$0357     &      0.189    &   23 26 50  &   $-$03 41 06    &   2.5   &   6.00  &	0.14	&     0.27  &    0.61  &  $-$1.88   &    Single     \\ 
IRAS23365+3604       &      0.0645   &   23 39 01  &   $+$36 21 08    &   3.0   &   3.39  &	0.33	&     0.31  &    0.53  &  $-$1.79   &    Single     \\
IRAS23410+0228       &      0.0912   &   23 43 40  &   $+$02 45 04    &   3.7   &   3.26  &	0.71	&     1.25  &    0.64  &  $-$1.95   &    Double     \\
IRAS23515$-$2421     &      0.153    &   23 54 10  &   $-$24 04 25    &   2.6   &   2.22  &	0.81	&     0.70  &    0.61  &  $-$1.19   &    Multiple \\
\enddata								     
\tablenotetext{1}{Borne et al. 2000; HST WFPC2 F814W observations}
\tablenotetext{2}{redshifts taken from NASA Extragalactic Database}
\tablenotetext{3}{Cui et al. 2002 classification, except where starred.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cllll}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Two-Dimensional KS Test Probabilities}
\tablehead{ \colhead{}  &\colhead{} &\colhead{} &\colhead{} &\colhead{} }
\startdata
\cutinhead{``Normal'' Galaxies v. ULIRGs }
       &  $A$      &  $S $      & $G $       & $M_{20}$ \\
$C$      & 6.6e-15 & 9.3e-8  & 7.5e-7    & 8.3e-8	 \\
$A$      &  ...    & 2.1e-16 & 7.7e-18   & 6.2e-14  \\
$S$      &  ...    & ...     & 1.6e-13   & 5.1e-10  \\
$G$      &  ...    & ...   & ...         & 5.8e-13  \\
\cutinhead{ Double v. Multi-Nuclei ULIRGs}
       &  $A$      &  $S$       & $G$        & $M_{20}$ \\
$C$      & 0.29    & 0.25    & 0.15    & 0.66	\\
$A$      &  ...    & 0.047   & 0.17    & 0.086       \\
$S$      &  ...    & ...     & 0.086   & 0.36         \\
$G$      &  ...    & ...     & ...     & 0.18   \\
\cutinhead{ Paired v. Single-Nuclei ULIRGs}
       &  $A$      &  $S$       & $G$        & $M_{20}$ \\
$C$       & 0.25    & 0.21   & 0.29   & 0.14	\\
$A$       &  ...    & 0.51   & 0.49   & 0.13         \\
$S$       &  ...    & ...    & 0.47   & 0.30        \\
$G$       &  ...    & ...   & ...     & 0.12   \\
\cutinhead{ Double+Multi- v. Single-Nuclei ULIRGs}
       &  $A$      &  $S$       & $G$        & $M_{20}$ \\
$C$       & 8.2e-7 & 0.0012  & 0.029   & 3.3e-4	\\
$A $      &  ...   & 7.1e-6  & 7.2e-6  & 9.3e-7      \\
$S$       &  ...    & ...    & 0.0024  & 3.2e-5         \\
$G$       &  ...    & ...     & ...    & 7.6e-4  \\
\cutinhead{ Double+Multi-Nuclei v. Paired ULIRGs}
       &  $A$      &  $S$       & $G$        & $M_{20}$ \\
$C$    & 0.0041  & 0.017   & 0.078    & 0.057	\\
$A$    &  ...    & 0.0042  & 0.020    & 0.0070         \\
$S$    &  ...    & ...    &  0.096    & 0.016         \\
$G$    &  ...    & ...   & ...        & 0.056  \\
\enddata
\tablecomments{Two-dimensional K-S test probabilities that
two galaxy populations have the same distribution in a two-parameter
space.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rlcccrrrrrrr}
\tablecolumns{12}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{HDFN Lyman Break Galaxies \tablenotemark{1}}
\tablehead{ \colhead{ID \tablenotemark{1}} & \colhead{redshift \tablenotemark{2}} 
&\colhead{RA (J2000)} &\colhead{DEC (J2000)} &\colhead{$H$\tablenotemark{1}} &\colhead{M$_B$}
&\colhead{r$_p$ (\arcsec)} &\colhead{$S/N$} &\colhead{$C$} &\colhead{$A$} &\colhead{$G$}
&\colhead{$M_{20}$}}
\startdata
  882  &  1.8 &  12:36:45.66  &  62:12:41.9 &  22.27&  -21.6  &   0.62 & 8.2  &  4.4  &   0.08  &  0.64   &  $-$1.86 \\ 
 1118  &  1.8 &  12:36:51.28  &  62:12:33.8 &  24.47&  -19.7  &   0.31 & 4.0  &  3.3  &   0.12  &  0.63   &  $-$1.45 \\ 
 1217  &  1.8 &  12:36:45.15  &  62:12:05.5 &  24.77&  -19.5  &   0.41 & 3.1  &  3.5  &   0.02  &  0.55   &  $-$1.19 \\ 
  121  &  1.9 &  12:36:44.85  &  62:14:06.1 &  23.14&  -20.9  &   0.36 & 4.2  &  4.0  &   0.07  &  0.68   &  $-$1.77  \\ 
  653  &  1.9 &  12:36:56.64  &  62:13:39.9 &  23.87&  -20.3  &   0.63 & 4.0  &  4.0  &   0.05  &  0.62   &  $-$1.52  \\ 
  769  &  1.9 &  12:36:52.00  &  62:13:14.9 &  24.86&  -19.5  &   0.48 & 3.5  &  3.5  &   0.05  &  0.62   &  $-$1.68 \\ 
 1550  &  1.9 &  12:36:58.29  &  62:12:16.5 &  23.75&  -20.3  &   0.48 & 3.4  &  4.2  &  -0.08  &  0.63   &  $-$1.68  \\ 
  539  &  2.0 &  12:36:50.29  &  62:13:29.8 &  23.74&  -20.5  &   0.39 & 3.5  &  4.1  &  -0.02  &  0.64   &  $-$1.91  \\ 
  697  &  2.0 &  12:36:53.78  &  62:13:25.4 &  24.17&  -20.3  &   0.43 & 4.1  &  3.6  &   0.01  &  0.59   &  $-$1.69\\ 
  901  &  2.0 &  12:36:42.41  &  62:12:32.5 &  24.03&  -20.5  &   0.32 & 3.6  &  3.1  &   0.04  &  0.67   &  $-$1.60\\ 
 1128  &  2.0 &  12:36:45.42  &  62:12:13.6 &  22.12&  -23.0  &   0.47 &  10.2  &  3.3  &   0.29  &  0.85   &  $-$1.94 \\ 
 1211  &  2.0 &  12:36:48.63  &  62:12:15.8 &  22.16&  -21.9  &   1.12 & 5.5  &  5.1  &   0.16  &  0.63   &  $-$1.86  \\ 
 1293  &  2.0 &  12:36:49.60  &  62:12:12.7 &  24.29&  -20.2  &   0.53 & 3.4  &  4.2  &   0.13  &  0.64   &  $-$1.54\\ 
 1582  &  2.0 &  12:36:49.12  &  62:11:50.6 &  23.85&  -20.6  &   0.46 & 4.1  &  4.1  & $-$0.27 &  0.59   &  $-$1.61\\ 
  110  & 2.005 \tablenotemark{3} &  12:36:48.30  &  62:14:16.6 &  22.52&  -21.9  &   0.47 & 6.7  &  4.1  &   0.28  &  0.68   &  $-$1.62 \\ 
  109  & 2.009 \tablenotemark{3} &  12:36:48.23  &  62:14:18.5 &  23.49&  -21.1  &   0.47 & 4.7  &  3.9  &   0.13  &  0.62   &  $-$1.49 \\ 
 1513  & 2.05  \tablenotemark{3} &  12:37:00.07  &  62:12:25.3 &  23.06&  -21.0  &   0.51 & 6.0  &  3.0  &   0.15  &  0.55   &  $-$1.38 \\ 
  178  &   2.1  &   12:36:52.85 &  62:14:23.3 &  24.39&  -20.1  &   0.36 & 2.9  &  3.4  &    0.20 &  0.69   &  $-$1.39 \\ 
  254  &   2.1  &   12:36:45.39 &  62:13:50.1 &  24.45&  -20.1  &   0.26 & 2.6  &  3.4  & $-$0.04 &  0.69   &  $-$1.81 \\ 
 1215  &   2.1  &   12:36:51.86 &  62:12:25.6 &  24.14&  -20.4  &   0.86 & 2.7  &  4.2  & $-$0.01 &  0.64   &  $-$1.56 \\ 
 1315  &   2.1  &  12:36:51.61  &  62:12:17.3 &  23.81&  -20.7  &   0.45 & 3.9  &  3.8  &   0.07  &  0.70   &  $-$1.76 \\ 
 1433  &   2.1  &   12:36:45.42 &  62:11:48.9 &  24.41&  -20.1  &   0.43 & 3.1  &  3.8  &    0.04 &  0.61   &  $-$1.68 \\ 
   77  &   2.2  &   12:36:52.05 &  62:14:34.0 &  24.95&  -19.7  &   0.40 & 2.5  &  4.1  & $-$0.30 &  0.60   &  $-$1.79 \\
  756  &   2.2  &   12:36:55.70 &  62:13:26.9 &  24.49&  -20.2  &   0.31 & 2.8  &  3.1  &    0.03 &  0.72   &  $-$1.62 \\ 
  937  &   2.2  &   12:36:42.87 &  62:12:27.8 &  24.66&  -20.1  &   0.38 & 2.1  &  3.4  & $-$0.05 &  0.60   &  $-$2.07 \\
 1034  &   2.2  &  12:36:43.3	&  62:12:18.3 &  24.75&  -20.0  &   0.48 & 4.2  &  3.8  &    0.07 &  0.55   &  $-$2.30 \\
 1047  &   2.2  &   12:36:49.56 &  62:12:36.0 &  23.48&  -21.2  &   0.38 & 5.1  &  3.7  &    0.12 &  0.63   &  $-$1.50 \\ 
 1179  &   2.2  &   12:36:51.32 &  62:12:27.3 &  24.17&  -20.6  &   0.62 & 2.9  &  4.5  &    0.29 &  0.62   &  $-$1.54 \\ 
 1262  &   2.2  &   12:36:52.48 &  62:12:24.7 &  24.89&  -19.9  &   0.34 & 2.9  &  3.3  &    0.02 &  0.64   &  $-$1.19 \\ 
 1530  &   2.2  &   12:36:45.31 &  62:11:38.5 &  24.44&  -20.1  &   0.30 & 2.4  &  3.4  & $-$0.02 &  0.61   &  $-$3.05 \\ 
  503  & 2.233\tablenotemark{3}  &   12:36:55.06 &  62:13:47.1 &  23.94&  -20.8  &   0.39 & 4.6  &  3.8  &    0.19 &  0.67   &  $-$1.43 \\ 
  274  & 2.237\tablenotemark{3}  &   12:36:50.09 &  62:14:01.1 &  23.58&  -21.0  &   0.55 & 3.3  &  4.3  &    0.11 &  0.62   &  $-$1.68 \\ 
   67  & 2.267\tablenotemark{3}  &   12:36:44.07 &  62:14:10.1 &  23.86&  -21.0  &   0.43 & 4.3  &  3.6  &    0.11 &  0.63   &  $-$1.48 \\ 
  272  &   2.4 &   12:36:50.66 &  62:14:03.2 &  24.25&  -20.7  &   0.36 & 3.1  &  3.3  & $-$0.03 &  0.63   &  $-$1.59 \\ 
  502  &   2.4 &   12:36:55.15 &  62:13:48.2 &  24.49&  -20.5  &   0.35 & 3.7  &  3.2  & $-$0.03 &  0.63   &  $-$1.42 \\   
  758  &   2.4 &   12:36:41.85 &  62:12:43.6 &  23.68&  -21.2  &   0.67 & 4.7  &  2.9  &    0.10 &  0.50   &  $-$1.68 \\ 
  561  & 2.419\tablenotemark{3}  &   12:36:54.61 &  62:13:41.4 &  24.67&  -20.3  &   0.32 & 2.9  &  3.2  &    0.13 &  0.64   &  $-$1.43 \\ 
  741  & 2.489\tablenotemark{3}  &   12:36:53.18 &  62:13:22.7 &  23.99&  -21.1  &   0.39 & 4.3  &  3.5  &    0.03 &  0.67   &  $-$1.76 \\ 
  989  & 2.500\tablenotemark{3}  &   12:36:44.64 &  62:12:27.4 &  22.61&  -22.5  &   0.53 & 4.1  &  4.0  &    0.07 &  0.71   &  $-$2.00 \\ 
   62  &  2.6 &   12:36:43.55 &  62:14:09.0 &  23.95&  -21.2  &   0.31 & 4.3  &  3.2  &    0.02 &  0.65   &  $-$1.42 \\ 
  782  &  2.8 &   12:36:45.0  &  62:12:51.1 &  23.20&  -20.6  &   0.55 & 3.5  &  3.0  &    0.18 &  0.58   &  $-$1.31 \\
 1357/8& 2.803\tablenotemark{3}  &   12:36:45.41 &  62:11:53.1 &  23.21&  -23.1  &   1.19 & 5.6  &  4.6  &    0.39 &  0.61   &  $-$0.90 \\ 
 1541  & 2.980\tablenotemark{3}  &   12:36:48.31 &  62:11:45.8 &  24.51&  -21.1  &   0.39 & 2.5  &  3.6  & $-$0.08 &  0.57   &  $-$1.48 \\ 
  661  & 2.991\tablenotemark{3}  &   12:36:53.42 &  62:13:29.4 &  24.15&  -21.0  &   0.37 & 3.0  &  3.2  &    0.03 &  0.62   &  $-$1.30 \\ 
  980  &  3.0  &   12:36:52.24 &  62:12:52.2 &  24.93&  -20.7  &   0.34 & 2.9  &  2.9  &    0.14 &  0.52   &  $-$1.17 \\   
  521  &  3.2  &   12:36:43.96 &  62:13:11.9 &  24.61&  -21.2  &   0.56 & 2.3  &  4.8  &  $-$0.07 & 0.56   &  $-$1.82 \\
  749  &  3.4  &   12:36:48.78 &  62:13:05.8 &  24.75&  -21.5  &   0.34 & 3.1  &  3.3  &    0.03 &  0.57   &  $-$1.47 \\ 
  825   & 3.475\tablenotemark{3} &   12:36:39.6  & 62:12:30.4  &  24.07&  -22.3  &   0.39 & 3.0  &  3.7  &  $-$0.15 & 0.62   &  $-$1.76 \\ 
 1320  &  3.8  &   12:36:53.14 &  62:13:31.7 &  24.97&  -22.0  &   0.38 & 2.5  &  3.2  &  $-$0.18 & 0.56   &  $-$1.54 \\ 
\enddata
\tablenotetext{1}{M. Dickinson, private communication.}
\tablenotetext{2}{Photometric redshifts; see Budavari et al. 2000}
\tablenotetext{3}{Spectroscopic redshifts; see Cohen et al. 2000}
\end{deluxetable}

\begin{deluxetable}{lrrrcrr}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{z=2 and z=3 morphological simulations}
\tablehead{ \colhead{Type} & \colhead{N}  
&\colhead{$C_{z}- C_{z=0}$} &\colhead{$A_{z} - A_{z=0}$} &\colhead{$S_{z} - S_{z=0}$}   
&\colhead{$G_{z}- G_{z=0}$} &\colhead{$M20_{z} - M20_{z=0}$}}
\startdata
\cutinhead{z=2, rest-frame $B/g$ observations}
E/S0   & 36   & +0.14 $\pm$ 0.69 &  +0.07 $\pm$ 0.05  & +0.29 $\pm$ 0.19 & -0.01 $\pm$ 0.02 & +0.54 $\pm$ 0.26  \\
Sa-Sbc & 58   & +0.36 $\pm$ 0.51 &  +0.08 $\pm$ 0.15  & +0.05 $\pm$ 0.22 & -0.01 $\pm$ 0.03 & +0.23 $\pm$ 0.41 \\
Sc-Sd  & 58   & +0.46 $\pm$ 0.37 &  +0.03 $\pm$ 0.18  & -0.10 $\pm$ 0.28 & -0.01 $\pm$ 0.04 & -0.06 $\pm$ 0.20  \\
dI     & 22   & +0.07 $\pm$ 0.66 &  -0.07 $\pm$ 0.12  & +0.46 $\pm$ 0.53 & +0.10 $\pm$ 0.07 & -0.16 $\pm$ 0.28  \\
\cutinhead{z=3, rest-frame $u$ observations}
E/S0    & 3  & +0.04 $\pm$ 0.74 & +0.09 $\pm$ 0.23  & +0.56 $\pm$ 0.52  & -0.02 $\pm$ 0.10 & +0.95 $\pm$ 0.40 \\
Sa-Sbc  & 5  & +0.50 $\pm$ 0.72 & +0.11 $\pm$ 0.13  & -0.10 $\pm$ 0.31  & -0.02 $\pm$ 0.03 & -0.08 $\pm$ 0.49 \\
Sc-Sd   & 8  & +0.47 $\pm$ 0.58 & -0.02 $\pm$ 0.13  & -0.34 $\pm$ 0.40  & +0.02 $\pm$ 0.07 & -0.29 $\pm$ 0.30 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{clllclll}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Lyman Break Galaxy KS Test Probabilities}
\tablehead{ 
\colhead{}  & \multicolumn{3}{c}{$z=2$ LBGs v. local galaxies } 
&\colhead{}  & \multicolumn{3}{c}{$z=3$ LBGs v. local galaxies } }
\startdata
       & $ A$       & $ G $     & $M_{20}$ &  & $ A$ &$ G$ &$M_{20}$ \\
$C$      & 5.1e-4   & 4.6e-6  & 0.075 &
         & 0.065     & 0.032  & 0.27	 \\
$A$      &  ...     & 2.1e-8  & 0.0039 &
       &  ...       & 0.017   & 0.13       \\
$G$      &  ...     & ...     & 6.6e-6  &  
         &  ...     & ...     & 0.10     \\
\enddata
\tablecomments{Two-dimensional K-S test probabilities that
two galaxy populations have the same distribution in a two-parameter
space.}
\end{deluxetable}
